Subdiagrams and invariant measures for generalized Bratteli diagrams

The results of this paper contribute to the study of invariant measures of Borel dynamical systems that can be modeled using generalized Bratteli diagrams. In this context, we study tail invariant measures on the path spaces of generalized Bratteli diagrams, allowing countably infinite vertex sets at each level. Our main focus is on subdiagrams of generalized Bratteli diagrams and the problem of extending tail invariant probability measures from vertex and edge subdiagrams to the ambient diagram. We establish necessary and sufficient conditions for the finiteness of such extensions, formulated in terms of incidence matrices and associated stochastic matrices. Several classes of generalized Bratteli diagrams and their subdiagrams are analyzed in detail, including simple, stationary, and bounded size diagrams. We develop constructive, step-by-step procedures for measure extension and for approximating invariant measures by measures supported on suitable subdiagrams. In addition, we provide explicit examples of generalized Bratteli diagrams that admit no probability tail invariant measures, a phenomenon absent for standard Bratteli diagrams with finite vertex sets. Finally, we address convergence questions for sequences of invariant measures arising from approximations by subdiagrams, clarifying the relationship between combinatorial structure and measure-theoretic behavior.

==> ContinVMap1.tex <==
\begin{tikzpicture}[scale=1, every node/.style={circle, draw, fill=black, minimum size=0.2cm, inner sep=0pt}]

% First level vertices (top row)
\node (V11) at (2,7) {};
\node (V12) at (4,7) {};
\node (V13) at (6,7) {};
\node (V14) at (8,7) {};
\node (V15) at (10,7) {};

% Second level vertices
\node (V21) at (2,5) {};
\node (V22) at (4,5) {};
\node (V23) at (6,5) {};
\node (V24) at (8,5) {};
\node (V25) at (10,5) {};

% Third level vertices
\node (V31) at (2,3) {};
\node (V32) at (4,3) {};
\node (V33) at (6,3) {};
\node (V34) at (8,3) {};
\node (V35) at (10,3) {};

% Fourth level vertices (bottom row)
\node (V41) at (2,1) {};
\node (V42) at (4,1) {};
\node (V43) at (6,1) {};
\node (V44) at (8,1) {};
\node (V45) at (10,1) {};

% Edges - First to second level
\draw[thin] (V22) -- (V11);
\draw[thin] (V21) -- (V12);
\draw[thin] (V23) -- (V12);
\draw[thin] (V22) -- (V13);
\draw[thin] (V24) -- (V13);
\draw[thin] (V23) -- (V14);
\draw[thin] (V25) -- (V14);
\draw[thin] (V24) -- (V15);

% Edges - Second to third level
\draw[thin] (V32) -- (V21);
\draw[thin] (V31) -- (V22);
\draw[thin] (V33) -- (V22);
\draw[thin] (V32) -- (V23);
\draw[thin] (V34) -- (V23);
\draw[thin] (V33) -- (V24);
\draw[thin] (V35) -- (V24);
\draw[thin] (V34) -- (V25);

% Edges - Third to fourth level
\draw[thin] (V41) -- (V33);
\draw[thin] (V43) -- (V31);
\draw[thin] (V42) -- (V34);
\draw[thin] (V44) -- (V32);
\draw[thin] (V43) -- (V35);
\draw[thin] (V45) -- (V33);

% Text annotations (ellipses and vdots) - not filled
\node[draw=none, fill=none] at (10.9,7) {$\ldots$};
\node[draw=none, fill=none] at (10.9,5) {$\ldots$};
\node[draw=none, fill=none] at (10.9,3) {$\ldots$};
\node[draw=none, fill=none] at (10.9,1) {$\ldots$};
\node[draw=none, fill=none] at (1,7) {$\ldots$};
\node[draw=none, fill=none] at (1,5) {$\ldots$};
\node[draw=none, fill=none] at (1,3) {$\ldots$};
\node[draw=none, fill=none] at (1,1) {$\ldots$};
\node[draw=none, fill=none] at (2,0.5) {$\vdots$};
\node[draw=none, fill=none] at (4,0.5) {$\vdots$};
\node[draw=none, fill=none] at (6,0.5) {$\vdots$};
\node[draw=none, fill=none] at (8,0.5) {$\vdots$};
\node[draw=none, fill=none] at (10,0.5) {$\vdots$};

\end{tikzpicture}

==> ERSECSnotHS.tex <==
\begin{tikzpicture}[scale=1,
    vertex/.style={circle, draw, fill=black, minimum size=0.2cm, inner sep=0pt},
    every edge/.style={thin, black}]

% First level vertices (top row)
\node[vertex] (V11) at (2,3) {};
\node[vertex] (V12) at (4,3) {};
\node[vertex] (V13) at (6,3) {};
\node[vertex] (V14) at (8,3) {};
\node[vertex] (V15) at (10,3) {};

% Second level vertices (bottom row)
\node[vertex] (V21) at (2,1) {};
\node[vertex] (V22) at (4,1) {};
\node[vertex] (V23) at (6,1) {};
\node[vertex] (V24) at (8,1) {};
\node[vertex] (V25) at (10,1) {};

% Edges - single edges between vertices
\draw (V21) -- (V11);
\draw (V22) -- (V11);
\draw (V21) -- (V12);
\draw (V22) -- (V12);
\draw (V22) -- (V13);
\draw (V23) -- (V12);
\draw (V23) -- (V13);
\draw (V24) -- (V13);
\draw (V23) -- (V14);
\draw (V24) -- (V14);
\draw (V25) -- (V14);
\draw (V24) -- (V15);
\draw (V25) -- (V15);

% Ellipsis on the right
\node[draw=none, fill=none] at (10.9,3) {$\ldots$};
\node[draw=none, fill=none] at (10.9,1) {$\ldots$};

% Ellipsis on the left
\node[draw=none, fill=none] at (1,3) {$\ldots$};
\node[draw=none, fill=none] at (1,1) {$\ldots$};

% Vertical dots at the bottom
\node[draw=none, fill=none] at (2,0.5) {$\vdots$};
\node[draw=none, fill=none] at (4,0.5) {$\vdots$};
\node[draw=none, fill=none] at (6,0.5) {$\vdots$};
\node[draw=none, fill=none] at (8,0.5) {$\vdots$};
\node[draw=none, fill=none] at (10,0.5) {$\vdots$};

\end{tikzpicture}

==> example_measure_convergence_BD_inf.tex <==
\begin{tikzpicture}[scale=0.9,
    vertex/.style={circle, draw, fill=black, minimum size=0.2cm, inner sep=0pt},
    every edge/.style={thin, black},
    bow/.style={to path={.. controls ++(#1,0.2) and ++(#1,-0.2) .. (\tikztotarget)}}]

% First level vertices (top row)
\node[vertex, label={[shift={(-0.7,-.5)}]$w_1^{(0)}$}] (V11) at (2,5) {};
\node[vertex, label={[shift={(0.7,-.5)}]$w_2^{(0)}$}] (V12) at (4,5) {};

% Second level vertices
\node[vertex, label={[shift={(-0.7,-.5)}]$w_1^{(1)}$}] (V21) at (2,3) {};
\node[vertex, label={[shift={(0.7,-.5)}]$w_2^{(1)}$}] (V22) at (4,3) {};

% Third level vertices (bottom row)
\node[vertex, label={[shift={(-0.7,-.5)}]$w_1^{(2)}$}] (V31) at (2,1) {};
\node[vertex, label={[shift={(0.7,-.5)}]$w_2^{(2)}$}] (V32) at (4,1) {};

% Edges - First to second level
% V21 to V11 - two curved edges (bow)
\draw (V21) to [out=120, in=240, looseness=0.8] (V11);
\draw (V21) to [out=60, in=300, looseness=0.8] (V11);
% V22 to V11 - straight edge
\draw (V22) -- (V11);

% V22 to V12 - two curved edges (bow)
\draw (V22) to [out=120, in=240, looseness=0.8] (V12);
\draw (V22) to [out=60, in=300, looseness=0.8] (V12);

% Edges - Second to third level
% V31 to V21 - two curved edges (bow)
\draw (V31) to [out=120, in=240, looseness=0.8] (V21);
\draw (V31) to [out=60, in=300, looseness=0.8] (V21);
% V32 to V21 - straight edge
\draw (V32) -- (V21);

% V32 to V22 - two curved edges (bow)
\draw (V32) to [out=120, in=240, looseness=0.8] (V22);
\draw (V32) to [out=60, in=300, looseness=0.8] (V22);

% Dots at the bottom
\node[draw=none, fill=none, font=\Large] at (3,0.1) {$\cdots$};

% Optional: Add small dots to represent continuation pattern
%\foreach \x in {1.5,2,2.5,3,3.5,4,4.5} {
 %   \node[draw=none, fill=none, font=\tiny] at (\x,0.25) {.};
%}

\end{tikzpicture}
